Shrinking the eigenvalues of M-estimators of covariance matrix

A highly popular regularized (shrinkage) covariance matrix estimator is the shrinkage sample covariance matrix (SCM) which shares the same set of eigenvectors as the SCM but shrinks its eigenvalues toward the grand mean of the eigenvalues of the SCM. In this paper, a more general approach is considered in which the SCM is replaced by an M-estimator of scatter matrix and a fully automatic data adaptive method to compute the optimal shrinkage parameter with minimum mean squared error is proposed. Our approach permits the use of any weight function such as Gaussian, Huber's, Tyler's, or t-weight functions, all of which are commonly used in M-estimation framework. Our simulation examples illustrate that shrinkage M-estimators based on the proposed optimal tuning combined with robust weight function do not loose in performance to shrinkage SCM estimator when the data is Gaussian, but provide significantly improved performance when the data is sampled from an unspecified heavy-tailed elliptically symmetric distribution. Also, real-world and synthetic stock market data validate the performance of the proposed method in practical applications.

==> tikz/beta_gauss_newer.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.54200,0.27200,0.60300}%
%
\begin{tikzpicture}
\scriptsize
\begin{axis}[%
width=0.48\fwidth,
height=0.48\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=60,
xmax=280,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0.542874999999999,
ymax=0.878893089132901,
ylabel style={font=\color{white!15!black}},
ylabel={{\small $\beta$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend columns=-1, font=\small, anchor=north west, legend cell align=right, align=right, fill=none, draw=none, overlay, at={(-0.3,-.17)}}	
]
\addplot [color=red,  line width=0.5pt, mark size=1.8pt,  mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
60	0.568753506192766\\
80	0.638193649091681\\
100	0.688394036943731\\
120	0.727224379095095\\
140	0.756216269664869\\
160	0.780536828020897\\
180	0.800048599310738\\
200	0.815857836310624\\
220	0.830102172736448\\
240	0.842320875597092\\
260	0.852833778049222\\
280	0.861643552779302\\
};
\addlegendentry{RMVT}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
60	0.569553959326638\\
80	0.640489581718601\\
100	0.691294178203833\\
120	0.730534355572605\\
140	0.759712374325954\\
160	0.783970233705459\\
180	0.803575336960272\\
200	0.819177206348133\\
220	0.833291876918929\\
240	0.845379340412892\\
260	0.855756233611784\\
280	0.864434359921432\\
};
\addlegendentry{RHub}

\addplot [color=black, line width=0.6pt, mark size=2.0pt,  mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
60	0.568809593325086\\
80	0.638451263573277\\
100	0.688729264679969\\
120	0.727763714581374\\
140	0.756840386115957\\
160	0.781206432562271\\
180	0.800772935646986\\
200	0.816468000366124\\
220	0.830648198487275\\
240	0.842849883092528\\
260	0.853326885159567\\
280	0.862096572211429\\
};
\addlegendentry{RSCM}

\addplot [color=mycolor1, line width=0.6pt, mark size=1.8pt,  mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
60	0.612599952736911\\
80	0.675654585804067\\
100	0.721132119800316\\
120	0.756680003722132\\
140	0.783116782441253\\
160	0.805238668579996\\
180	0.82283529720188\\
200	0.837078476958378\\
220	0.849859589524714\\
240	0.860744239211582\\
260	0.870187087860488\\
280	0.87814316231541\\
};
\addlegendentry{LW}

\addplot [color=mycolor2, line width=0.6pt, mark size=1.8pt,mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
60	0.62207019548342\\
80	0.682056233830439\\
100	0.725732657579359\\
120	0.759969510850843\\
140	0.785719418093473\\
160	0.807249967019282\\
180	0.824488457019465\\
200	0.838525626431785\\
220	0.851085929463499\\
240	0.861746134575976\\
260	0.8710239713687\\
280	0.878893089132901\\
};
\addlegendentry{RBLW}

\addplot [color=gray, line width=0.6pt, mark size=2.0pt, mark=asterisk, mark options={solid, gray}]
  table[row sep=crcr]{%
60	0.542874999999999\\
80	0.613050000000003\\
100	0.665599999999997\\
120	0.705900000000002\\
140	0.736224999999997\\
160	0.762475000000005\\
180	0.783000000000002\\
200	0.799749999999992\\
220	0.815275000000004\\
240	0.82817500000001\\
260	0.839374999999996\\
280	0.848924999999983\\
};
\addlegendentry{CV}

\end{axis}
\end{tikzpicture}%

==> tikz/beta_t5_newer.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.54200,0.27200,0.60300}%
%
\begin{tikzpicture}
\scriptsize
\begin{axis}[%
width=0.48\fwidth,
height=0.48\fwidth,
scale only axis,
xmin=60,
xmax=280,
xlabel style={font=\color{white!15!black}},
xlabel={{\small $n$}},
ymin=0.34685,
ymax=0.894759044941558,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend columns=1, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=red, line width=0.6pt, mark size=1.8pt,  mark=triangle, mark options={solid, rotate=180, red}]% dashed,
  table[row sep=crcr]{%
60	0.579568646917573\\
80	0.649082236801492\\
100	0.697848690131362\\
120	0.73647474993256\\
140	0.765368734264826\\
160	0.788613765175069\\
180	0.807663308712089\\
200	0.823199963357187\\
220	0.837004794133762\\
240	0.848711913206341\\
260	0.858750862655772\\
280	0.867391904429414\\
};
%\addlegendentry{RMVT}

\addplot [color=blue, line width=0.6pt, mark size=1.8pt,   mark=o, mark options={solid, blue}] %dashdotted, 
  table[row sep=crcr]{%
60	0.536054105795048\\
80	0.621780739892285\\
100	0.677017793528086\\
120	0.719327641130192\\
140	0.750852063607823\\
160	0.775901398175192\\
180	0.796381564293534\\
200	0.81292219727506\\
220	0.827585199402952\\
240	0.840029175709647\\
260	0.850699160533814\\
280	0.859878118048861\\
};
%\addlegendentry{RHub}

\addplot [color=black, line width=0.6pt, mark size=2.0pt,    mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
60	0.439453187997791\\
80	0.500979057457806\\
100	0.545772246674932\\
120	0.586982404642373\\
140	0.617653014219047\\
160	0.642921953927016\\
180	0.667481512110169\\
200	0.683227495615254\\
220	0.703713512371713\\
240	0.719407310961488\\
260	0.730687846031397\\
280	0.744811913044292\\
};
%\addlegendentry{RSCM}

\addplot [color=mycolor1, line width=0.6pt, mark size=1.8pt,  mark=square, mark options={solid, mycolor1}] %dotted, 
  table[row sep=crcr]{%
60	0.449011378930349\\
80	0.505972594943444\\
100	0.549284619328713\\
120	0.591273587712397\\
140	0.621313790346825\\
160	0.646096168822703\\
180	0.672294730015853\\
200	0.687145138976202\\
220	0.707170847544069\\
240	0.723935781946755\\
260	0.73469389883358\\
280	0.749313048889081\\
};
%\addlegendentry{LW}

\addplot [color=mycolor2,  line width=0.6pt, mark size=1.8pt, mark=triangle, mark options={solid, mycolor2}] %dotted,
  table[row sep=crcr]{%
60	0.716171793681385\\
80	0.755145419469561\\
100	0.784568577112001\\
120	0.806931812338108\\
140	0.826346020577112\\
160	0.841344004302816\\
180	0.853522369049999\\
200	0.865048550839738\\
220	0.873358515976304\\
240	0.881548241059268\\
260	0.889054460737973\\
280	0.894759044941558\\
};
%\addlegendentry{RBLW}

\addplot [color=gray, line width=0.6pt, mark size=2.0pt, mark=asterisk, mark options={solid, gray}] %dashed, 
  table[row sep=crcr]{%
60	0.34685\\
80	0.408175\\
100	0.453824999999999\\
120	0.4998875\\
140	0.532262500000001\\
160	0.559662499999999\\
180	0.589862499999999\\
200	0.60665\\
220	0.630237500000001\\
240	0.6494625\\
260	0.662175\\
280	0.679337499999999\\
};
%\addlegendentry{CV}

\end{axis}
\end{tikzpicture}%

==> tikz/mse_gauss_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.54200,0.27200,0.60300}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=0.56\fwidth,
height=0.44\fwidth,
scale only axis,
xmin=60,
xmax=280,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0.0636940145535204,
ymax=0.210697185427197,
ylabel style={font=\color{white!15!black}},
ylabel={\small $\| \hat \M- \M \|_{\mathrm{F}}^2/\| \M \|_{\mathrm{F}}^2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend columns=1,  at={(1.3,1.02)}, legend cell align=left, align=left, fill=none, draw=none} %anchor=south east, 
]

\addplot [color=red,  line width=0.7pt, mark size=2.0pt,  mark=triangle, mark options={solid, rotate=180, red}]%dashed, 
  table[row sep=crcr]{%
60	0.207725776439129\\
80	0.172499093853904\\
100	0.147918479258892\\
120	0.128509430218218\\
140	0.114191081731507\\
160	0.102227831828467\\
180	0.0933925963346766\\
200	0.0853894498590014\\
220	0.07858322489493\\
240	0.0729517714716043\\
260	0.0678604297808869\\
280	0.0638871916987028\\
};
\addlegendentry{RMVT}

\addplot [color=blue,  line width=0.7pt, mark size=2.0pt, , mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
60	0.208505050168925\\
80	0.173359330480369\\
100	0.148784739876927\\
120	0.12926780159694\\
140	0.11493056177474\\
160	0.102872883767607\\
180	0.0940396742021025\\
200	0.0859703978851588\\
220	0.0791624793784054\\
240	0.0734912923970398\\
260	0.0683676614262756\\
280	0.0643588105785364\\
};
\addlegendentry{RHub}

\addplot [color=black, line width=0.7pt, mark size=2.2pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
60	0.207876969030952\\
80	0.172564833510881\\
100	0.147942398075557\\
120	0.128498769237209\\
140	0.114171035430119\\
160	0.102208308553464\\
180	0.09334466875506\\
200	0.0853508252168992\\
220	0.0785374986395278\\
240	0.072911200817477\\
260	0.0678120381336769\\
280	0.0638484943097481\\
};
\addlegendentry{RSCM}

\addplot [color=mycolor1,  line width=0.7pt, mark size=2.0pt, mark=square, mark options={solid, mycolor1}]%dotted,
  table[row sep=crcr]{%
60	0.208901166460334\\
80	0.173145104162067\\
100	0.148275163484884\\
120	0.128855400954153\\
140	0.114401209118349\\
160	0.102385082337128\\
180	0.0934845308622866\\
200	0.0854077001571741\\
220	0.078615546768835\\
240	0.0729629780778958\\
260	0.0678833752418767\\
280	0.0639114632476581\\
};
\addlegendentry{LW}

\addplot [color=mycolor2, line width=0.7pt, mark size=2.2pt, mark=triangle, mark options={solid, mycolor2}]%dotted, 
  table[row sep=crcr]{%
60	0.206983465636785\\
80	0.171741319437712\\
100	0.147245933587506\\
120	0.128037163740915\\
140	0.113709929761856\\
160	0.101878999300753\\
180	0.0930649930088065\\
200	0.0850392934114407\\
220	0.0783011899007216\\
240	0.0727174598446281\\
260	0.0676620147933561\\
280	0.0636940145535204\\
};
\addlegendentry{RBLW}

\addplot [color=gray, line width=0.7pt, mark size=2.2pt, mark=asterisk, mark options={solid, gray}]%dashed, 
  table[row sep=crcr]{%
60	0.210697185427197\\
80	0.174716243012767\\
100	0.149658548978391\\
120	0.129913797947737\\
140	0.115346294002788\\
160	0.103161772855069\\
180	0.0941813573536172\\
200	0.0861046993625721\\
220	0.07917884910182\\
240	0.0734612544577657\\
260	0.0683082194552209\\
280	0.0642673935376015\\
};
\addlegendentry{CV}

\end{axis}

\begin{axis}[%
width=0.25\fwidth,
height=0.23\fwidth,
at={(0.27\fwidth,0.18\fwidth)},
scale only axis,
xmin=119,
xmax=121,
xtick={119, 120, 121},
ymin=0.1273,
ymax=0.1305,
ytick={0.128, 0.129,  0.13},
 yticklabel style={/pgf/number format/.cd,fixed,precision=3},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red,  line width=0.9pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
100	0.147918479258892\\
120	0.128509430218218\\
140	0.114191081731507\\
};

\addplot [color=blue, line width=0.7pt, mark size=2.3pt,  mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
100	0.148784739876927\\
120	0.12926780159694\\
140	0.11493056177474\\
};

\addplot [color=black,  line width=0.7pt, mark size=2.3pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
100	0.147942398075557\\
120	0.128498769237209\\
140	0.114171035430119\\
};

\addplot [color=mycolor1, line width=0.7pt, mark size=2.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	0.148275163484884\\
120	0.128855400954153\\
140	0.114401209118349\\
};

\addplot [color=mycolor2,  line width=0.7pt, mark size=2.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100	0.147245933587506\\
120	0.128037163740915\\
140	0.113709929761856\\
};

\addplot [color=gray, line width=0.7pt, mark size=2.5pt, mark=asterisk, mark options={solid, gray}]
  table[row sep=crcr]{%
100	0.149658548978391\\
120	0.129913797947737\\
140	0.115346294002788\\
};

\end{axis}

\end{tikzpicture}%

==> tikz/mse_t3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture} %[font=\Large,scale=0.6]
\scriptsize
\begin{axis}[%
width=0.48\fwidth,
height=0.48\fwidth,
scale only axis,
xmin=60,
xmax=280,
xlabel style={font=\color{white!15!black}},
xlabel={{\small $n$}},
ymin=0.0692150515242403,
ymax=0.396758124125362,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend columns=1, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=red, mark=triangle, mark options={solid, rotate=180, red}] %dashed, 
  table[row sep=crcr]{%
60	0.245166813816713\\
80	0.193902388442634\\
100	0.163220901296709\\
120	0.141198815242516\\
140	0.124716934329047\\
160	0.111731472949592\\
180	0.101659609495418\\
200	0.0926143349381351\\
220	0.0856737136133183\\
240	0.0791200919866976\\
260	0.0733594521211031\\
280	0.0692150515242403\\
};
%\addlegendentry{RMVT}

\addplot [color=blue,  mark=o, mark options={solid, blue}] %dashdotted,
  table[row sep=crcr]{%
60	0.396758124125362\\
80	0.242386059471335\\
100	0.189560763041202\\
120	0.158766123307292\\
140	0.137365609628373\\
160	0.121977958349076\\
180	0.110239338056141\\
200	0.0996228886467904\\
220	0.0916335152263573\\
240	0.0845104394308717\\
260	0.0780973965453987\\
280	0.0736146543500461\\
};
%\addlegendentry{RHub}

\end{axis}
\end{tikzpicture}%

==> tikz/mse_t5_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.54200,0.27200,0.60300}%
%
\begin{tikzpicture}
\scriptsize
\begin{axis}[%
width=0.48\fwidth,
height=0.48\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=60,
xmax=280,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0.06,
ymax=0.43,
ylabel style={font=\color{white!15!black}},
ylabel={{$\| \hat \M - \M_0 \|_{\mathrm{F}}^2/\| \M_0 \|_{\mathrm{F}}^2$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend columns=-1, font=\small, anchor=north west, legend cell align=right, align=right, fill=none, draw=none, overlay, at={(-0.3,-.17)}}	
]
\addplot [color=red, mark=triangle, mark options={solid, rotate=180, red}] % dashed, 
  table[row sep=crcr]{%
60	0.234989351129897\\
80	0.187021352255102\\
100	0.158904677367105\\
120	0.138121165288443\\
140	0.122201215481695\\
160	0.109208278611978\\
180	0.099556858761056\\
200	0.0909665758652431\\
220	0.0840147707984626\\
240	0.0778155750383841\\
260	0.0724191720284312\\
280	0.0681617236702734\\
};
\addlegendentry{RMVT}

\addplot [color=blue,  mark=o, mark options={solid, blue}] %dashdotted, 
  table[row sep=crcr]{%
60	0.314915514116767\\
80	0.214502523605035\\
100	0.175092133660212\\
120	0.14912473262816\\
140	0.130474152415879\\
160	0.116118529497915\\
180	0.105070390806924\\
200	0.0955635902066864\\
220	0.0882775592118987\\
240	0.0814540108405928\\
260	0.0756267319318625\\
280	0.0710861983838439\\
};
\addlegendentry{RHub}

\addplot [color=black,  mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
60	0.329836216121677\\
80	0.276606330641559\\
100	0.249460446788161\\
120	0.2276754216258\\
140	0.208758446976154\\
160	0.194153624379895\\
180	0.179091285335981\\
200	0.170470252280339\\
220	0.160371652069291\\
240	0.150079571096648\\
260	0.143244827865368\\
280	0.135158330543588\\
};
\addlegendentry{RSCM}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}] %dotted, 
  table[row sep=crcr]{%
60	0.322300321805507\\
80	0.273207725599356\\
100	0.246444105175178\\
120	0.223465968856429\\
140	0.205456102983968\\
160	0.190572944377991\\
180	0.176408435632607\\
200	0.167742172094953\\
220	0.157238554290139\\
240	0.147428154799689\\
260	0.140914069361073\\
280	0.133004103826804\\
};
\addlegendentry{LW}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}] %dotted, 
  table[row sep=crcr]{%
60	0.961995438746567\\
80	0.468000893055517\\
100	0.407927972931537\\
120	0.408873889061668\\
140	0.338903553693445\\
160	0.312542116664462\\
180	0.267597099126292\\
200	0.243127794254307\\
220	0.242240089676987\\
240	0.216167275357581\\
260	0.196291501731024\\
280	0.186265509490257\\
};
\addlegendentry{RBLW}

\addplot [color=gray,  mark=asterisk, mark options={solid, gray}] %dashed, 
  table[row sep=crcr]{%
60	0.339537646492296\\
80	0.282937410871142\\
100	0.255998102336585\\
120	0.229653897385105\\
140	0.2133126690287\\
160	0.198387901829072\\
180	0.181842771898667\\
200	0.173369615616503\\
220	0.162770684763515\\
240	0.151812351029613\\
260	0.144953337639582\\
280	0.136924285748437\\
};
\addlegendentry{CV}

\end{axis}

\end{tikzpicture}%

==> tikz/mse_t5shape.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.54200,0.27200,0.60300}%
\definecolor{mycolor3}{rgb}{0.40000,0.40000,0.00000}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=0.56\fwidth,
height=0.44\fwidth,
scale only axis,
xmin=60,
xmax=280,
xlabel style={font=\color{white!15!black}},
xlabel={\small $n$},
ymin=0.0660134542544466,
ymax=0.440950550589464,
ylabel style={font=\color{white!15!black}},
ylabel={\small $\| \hat{ \bo V}- \bo V \|_{\mathrm{F}}^2/\| \bo V \|_{\mathrm{F}}^2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend columns=4, font=\small, anchor=north west, legend cell align=left, align=right, fill=none, draw=none,  at={(-0.08,-.17)}}	
%overlay,
]
\addplot [color=red, line width=0.7pt, mark size=2.0pt, mark=triangle, mark options={solid, rotate=180, red}] %dashed, 
  table[row sep=crcr]{%
60	0.218568297342243\\
80	0.178764986455592\\
100	0.152725405216209\\
120	0.132889035187492\\
140	0.117885864361217\\
160	0.105627699046592\\
180	0.0962945028035744\\
200	0.0881443328799346\\
220	0.0812107042229612\\
240	0.0753549710826732\\
260	0.0701605928004257\\
280	0.0660134542544466\\
};
\addlegendentry{RMVT}

\addplot [color=blue,  line width=0.7pt,mark size=2.0pt, mark=o, mark options={solid, blue}] %dashdotted,
  table[row sep=crcr]{%
60	0.228775463413582\\
80	0.185124836212433\\
100	0.157660280897378\\
120	0.136989743999578\\
140	0.12154145817122\\
160	0.108851260824072\\
180	0.0991367863231486\\
200	0.0907704838421474\\
220	0.0836843444273323\\
240	0.0776138797496422\\
260	0.0721737100003885\\
280	0.0679594449304121\\
};
\addlegendentry{RHub}

\addplot [color=black,line width=0.7pt, mark size=2.0pt,  mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
60	0.289929808444324\\
80	0.256405770956407\\
100	0.232296032302098\\
120	0.209685721577823\\
140	0.193993649078867\\
160	0.180855360852838\\
180	0.167243314280258\\
200	0.159295498264014\\
220	0.149245783026175\\
240	0.140253038741189\\
260	0.134313496727826\\
280	0.127014461123792\\
};
\addlegendentry{RSCM}

\addplot [color=mycolor1,line width=0.7pt,mark size=2.0pt, mark=square, mark options={solid, mycolor1}] %dotted, 
  table[row sep=crcr]{%
60	0.291212070004899\\
80	0.257149433235268\\
100	0.232822467790705\\
120	0.209897174252829\\
140	0.194053257076012\\
160	0.180866910867135\\
180	0.167320967396402\\
200	0.159103989092202\\
220	0.148982290296682\\
240	0.140055833054648\\
260	0.134059657306949\\
280	0.126844121260439\\
};
\addlegendentry{LW}

\addplot [color=mycolor2, line width=0.7pt, mark size=2.0pt, mark=triangle, mark options={solid, mycolor2}] %dotted, 
  table[row sep=crcr]{%
60	0.440950550589464\\
80	0.363590441971697\\
100	0.314835587172849\\
120	0.276579995100958\\
140	0.254344694626137\\
160	0.233124934067971\\
180	0.210245447644158\\
200	0.200852611939607\\
220	0.188382370687852\\
240	0.172483571617598\\
260	0.16412349363849\\
280	0.153750089045556\\
};
\addlegendentry{RBLW}

\addplot [color=gray, line width=0.7pt, mark size=2.0pt, mark=asterisk, mark options={solid, gray}] %dashed,
  table[row sep=crcr]{%
60	0.313337301754589\\
80	0.275570847448627\\
100	0.250534953729274\\
120	0.224198625391533\\
140	0.20795485722296\\
160	0.192964603862653\\
180	0.179179997613709\\
200	0.170809956940699\\
220	0.160946517804429\\
240	0.149575448590269\\
260	0.143332770538376\\
280	0.135467500900626\\
};
\addlegendentry{CV}

\addplot [color=mycolor3, line width=0.7pt, mark size=2.0pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
60	0.22210482833937\\
80	0.180627885550139\\
100	0.153999947381706\\
120	0.133898722078414\\
140	0.118668716403443\\
160	0.10628177793487\\
180	0.096903367620893\\
200	0.088684497589181\\
220	0.0816666920165004\\
240	0.0757810993896906\\
260	0.0705841097416291\\
280	0.0663971349527175\\
};
\addlegendentry{RTyl}

\addplot [color=black!60!blue, line width=0.7pt, mark size=2.0pt, mark=triangle, mark options={solid, rotate=90, black!60!blue}] %dashdotted, 
  table[row sep=crcr]{%
60	0.215565474713132\\
80	0.178224606252514\\
100	0.152583337678408\\
120	0.133009804672768\\
140	0.118034126667289\\
160	0.105785379025069\\
180	0.0965441443821271\\
200	0.0883660226048791\\
220	0.0814271987724368\\
240	0.0755879092301734\\
260	0.0704107033156082\\
280	0.0662479144518729\\
};
\addlegendentry{CWH}

\end{axis}

\begin{axis}[%
width=0.23\fwidth,
height=0.20\fwidth,
at={(0.302\fwidth,0.22\fwidth)},
scale only axis,
xmin=99,
xmax=101,
xtick={ 99, 100, 101},
ymin=0.151,
ymax=0.159,
 yticklabel style={/pgf/number format/.cd,fixed,precision=3},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.9pt, mark size=2.0pt,   mark=triangle, mark options={solid, rotate=180, red}] %dashed,
  table[row sep=crcr]{%
80	0.178764986455592\\
100	0.152725405216209\\
120	0.132889035187492\\
};


\addplot [color=blue, line width=0.9pt, mark size=2.0pt,  mark=o, mark options={solid, blue}] %dashdotted, 
  table[row sep=crcr]{%
80	0.185124836212433\\
100	0.157660280897378\\
120	0.136989743999578\\
};

\addplot [color=mycolor3,line width=0.9pt, mark size=2.0pt,   mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
80	0.180627885550139\\
100	0.153999947381706\\
120	0.133898722078414\\
};


\addplot [color=black!50!blue,  line width=0.9pt, mark size=2.0pt,   mark=triangle, mark options={solid, rotate=90, black!50!blue}] %dashdotted,
  table[row sep=crcr]{%
80	0.178224606252514\\
100	0.152583337678408\\
120	0.133009804672768\\
};


\end{axis}
\end{tikzpicture}%

==> tikz/mse_t5shape_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.54200,0.27200,0.60300}%
\definecolor{mycolor3}{rgb}{0.40000,0.40000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.56\fwidth,
height=0.44\fwidth,
scale only axis,
xmin=60,
xmax=280,
xlabel style={font=\color{white!15!black}},
xlabel={\small $n$},
ymin=0.0660134542544466,
ymax=0.440950550589464,
ylabel style={font=\color{white!15!black}},
ylabel={\small $\| \hat{ \bo V}- \bo V \|_{\mathrm{F}}^2/\| \bo V \|_{\mathrm{F}}^2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend columns=4, font=\small, anchor=north west, legend cell align=left, align=right, fill=none, draw=none,  at={(-0.08,-.17)}}	% this for legend at bottom 
legend style={legend columns=4, font=\small, anchor=north west, legend cell align=left, align=right, fill=none, draw=none,  at={(-0.08,1.19)}}	
]
\addplot [color=red, line width=0.7pt, mark size=2.0pt, mark=triangle, mark options={solid, rotate=180, red}] %dashed, 
  table[row sep=crcr]{%
60	0.218568297342243\\
80	0.178764986455592\\
100	0.152725405216209\\
120	0.132889035187492\\
140	0.117885864361217\\
160	0.105627699046592\\
180	0.0962945028035744\\
200	0.0881443328799346\\
220	0.0812107042229612\\
240	0.0753549710826732\\
260	0.0701605928004257\\
280	0.0660134542544466\\
};
\addlegendentry{RMVT}

\addplot [color=blue,  line width=0.7pt,mark size=2.0pt, mark=o, mark options={solid, blue}] %dashdotted,
  table[row sep=crcr]{%
60	0.228775463413582\\
80	0.185124836212433\\
100	0.157660280897378\\
120	0.136989743999578\\
140	0.12154145817122\\
160	0.108851260824072\\
180	0.0991367863231486\\
200	0.0907704838421474\\
220	0.0836843444273323\\
240	0.0776138797496422\\
260	0.0721737100003885\\
280	0.0679594449304121\\
};
\addlegendentry{RHub}

\addplot [color=black,line width=0.7pt, mark size=2.0pt,  mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
60	0.289929808444324\\
80	0.256405770956407\\
100	0.232296032302098\\
120	0.209685721577823\\
140	0.193993649078867\\
160	0.180855360852838\\
180	0.167243314280258\\
200	0.159295498264014\\
220	0.149245783026175\\
240	0.140253038741189\\
260	0.134313496727826\\
280	0.127014461123792\\
};
\addlegendentry{RSCM}

\addplot [color=mycolor1,line width=0.7pt,mark size=2.0pt, mark=square, mark options={solid, mycolor1}] %dotted, 
  table[row sep=crcr]{%
60	0.291212070004899\\
80	0.257149433235268\\
100	0.232822467790705\\
120	0.209897174252829\\
140	0.194053257076012\\
160	0.180866910867135\\
180	0.167320967396402\\
200	0.159103989092202\\
220	0.148982290296682\\
240	0.140055833054648\\
260	0.134059657306949\\
280	0.126844121260439\\
};
\addlegendentry{LW}

\addplot [color=mycolor2, line width=0.7pt, mark size=2.0pt, mark=triangle, mark options={solid, mycolor2}] %dotted, 
  table[row sep=crcr]{%
60	0.440950550589464\\
80	0.363590441971697\\
100	0.314835587172849\\
120	0.276579995100958\\
140	0.254344694626137\\
160	0.233124934067971\\
180	0.210245447644158\\
200	0.200852611939607\\
220	0.188382370687852\\
240	0.172483571617598\\
260	0.16412349363849\\
280	0.153750089045556\\
};
\addlegendentry{RBLW}

\addplot [color=gray, line width=0.7pt, mark size=2.0pt, mark=asterisk, mark options={solid, gray}] %dashed,
  table[row sep=crcr]{%
60	0.302633147904937\\
80	0.267764389493273\\
100	0.243172373440151\\
120	0.219187849095752\\
140	0.202575158862016\\
160	0.188772626605334\\
180	0.174157605804473\\
200	0.165880311647368\\
220	0.155054097777486\\
240	0.145711857959601\\
260	0.139439605402387\\
280	0.131844410767306\\
};
\addlegendentry{CV}

\addplot [color=mycolor3, line width=0.7pt, mark size=2.0pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
60	0.222106339183032\\
80	0.180629134120674\\
100	0.154000466959643\\
120	0.13389969588509\\
140	0.118669032171595\\
160	0.106282126881315\\
180	0.0969037318336481\\
200	0.0886842738748952\\
220	0.0816666728262332\\
240	0.0757817303608897\\
260	0.0705847244044556\\
280	0.0663976729859238\\
};
\addlegendentry{RTyl}

\addplot [color=black!60!blue, line width=0.7pt, mark size=2.0pt, mark=triangle, mark options={solid, rotate=90, black!60!blue}] %dashdotted, 
  table[row sep=crcr]{%
60	0.21556546749848\\
80	0.17822460028166\\
100	0.152583333392534\\
120	0.133009801594739\\
140	0.118034122910117\\
160	0.105785377414094\\
180	0.0965441432828716\\
200	0.0883660197369836\\
220	0.0814271971880657\\
240	0.0755879089195379\\
260	0.0704107035068735\\
280	0.0662479132098619\\
};
\addlegendentry{CWH}

\end{axis}

\begin{axis}[%
width=0.23\fwidth,
height=0.20\fwidth,
at={(0.302\fwidth,0.22\fwidth)},
scale only axis,
xmin=99,
xmax=101,
xtick={ 99, 100, 101},
ymin=0.151,
ymax=0.159,
 yticklabel style={/pgf/number format/.cd,fixed,precision=3},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.9pt, mark size=2.0pt,   mark=triangle, mark options={solid, rotate=180, red}] %dashed,
  table[row sep=crcr]{%
80	0.178764986455592\\
100	0.152725405216209\\
120	0.132889035187492\\
};

\addplot [color=blue, line width=0.9pt, mark size=2.0pt,  mark=o, mark options={solid, blue}] %dashdotted, 
  table[row sep=crcr]{%
80	0.185124836212433\\
100	0.157660280897378\\
120	0.136989743999578\\
};

\addplot [color=mycolor3,line width=0.9pt, mark size=2.0pt,   mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
80	0.180629134120674\\
100	0.154000466959643\\
120	0.13389969588509\\
};

\addplot [color=black!50!blue,  line width=0.9pt, mark size=2.0pt,   mark=triangle, mark options={solid, rotate=90, black!50!blue}] %dashdotted,
  table[row sep=crcr]{%
80	0.17822460028166\\
100	0.152583333392534\\
120	0.133009801594739\\
};

\end{axis}
\end{tikzpicture}%

==> tikz/nuhat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=0.56\fwidth,
height=0.44\fwidth,
scale only axis,
xmin=60,
xmax=320,
xlabel style={font=\color{white!15!black}},
xlabel={\small $n$},
 axis x line*=bottom,
 axis y line*=left,
%axis line style={draw=none},
ymin=5,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$\nu$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend columns=1,  at={(1.41,1.02)}, legend cell align=left, align=left, fill=none, draw=none} %anchor=south east, 
%legend style={legend columns=3, at={(1.03,1.17)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,  line width=0.7pt, mark size=2.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
60	6.7936080506437\\
80	5.91380723619394\\
100	5.65101166568368\\
120	5.48975031009831\\
140	5.42422033666137\\
160	5.37960082721805\\
180	5.33063498025775\\
200	5.28696491315068\\
240	5.24946288444055\\
320	5.2092635371655\\
};
\addlegendentry{$\hat \nu$  ($T_{max}=15$)}

\addplot [color=blue, line width=0.7pt, mark size=2.0pt, mark=o, mark options={solid, blue}] %dashdotted,  
  table[row sep=crcr]{%
60	6.81728504910592\\
80	5.94515821456576\\
100	5.67158376717789\\
120	5.50506291607559\\
140	5.43711743577757\\
160	5.39071843292585\\
180	5.3406128593158\\
200	5.29588479566354\\
240	5.25684078650721\\
320	5.21478356032472\\
};
\addlegendentry{$\hat \nu$ ($T_{max}=2$)}

\addplot [color=red, line width=0.7pt, mark size=2.0pt, mark=square, mark options={solid, red}]% dashed, 
  table[row sep=crcr]{%
60	7.64294673526727\\
80	7.2369818368713\\
100	6.94849846776953\\
120	6.70981868782695\\
140	6.61546682196353\\
160	6.521927790159\\
180	6.443460009184\\
200	6.35847863225821\\
240	6.2390777269822\\
320	6.09303030863221\\
};
\addlegendentry{$\nu_0$}

\end{axis}

\begin{axis}[%
width=0.21\fwidth,
height=0.19\fwidth,
at={(0.3\fwidth,0.24\fwidth)},
scale only axis,
xmin=99,
xmax=101,
xtick={ 99, 100, 101},
ymin=5.64,
ymax=5.69,
 yticklabel style={/pgf/number format/.cd,fixed,precision=3},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,line width=0.9pt, mark size=2.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
80	5.91380723619394\\
100	5.65101166568368\\
120	5.48975031009831\\
};

\addplot [color=blue, dashdotted, line width=0.9pt, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
80	5.94515821456576\\
100	5.67158376717789\\
120	5.50506291607559\\
};

\addplot [color=red, dashed, line width=0.9pt, mark size=2.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
80	7.2369818368713\\
100	6.94849846776953\\
120	6.70981868782695\\
};

\end{axis}
\end{tikzpicture}%

==> tikz/rho_n100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.40000,0.40000,0.00000}%
%
\begin{tikzpicture}
\scriptsize
\begin{axis}[%
width=0.48\fwidth,
height=0.48\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.01,
xmax=0.99,
xlabel style={font=\color{white!15!black}},
xlabel={\small $\rho$},
ymin=0.000395694861013989,
ymax=0.243123187593591,
ylabel={\small $\| \hat{ \bo V}- \bo V \|_{\mathrm{F}}^2/\| \bo V \|_{\mathrm{F}}^2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend columns=-1, font=\small, anchor=north west, legend cell align=right, align=right, fill=none, draw=none, overlay, at={(-0.3,-.17)}}	
]
\addplot [color=red, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
0.01	0.000559240589245837\\
0.1	0.0191436229823937\\
0.2	0.064409811930037\\
0.3	0.113270903057042\\
0.4	0.147892977227373\\
0.5	0.160736198268324\\
0.6	0.152725405216209\\
0.7	0.128591294628617\\
0.8	0.093452344227768\\
0.9	0.0504968919428985\\
0.99	0.00451981241893073\\
};
%\addlegendentry{RMVT}

\addplot [color=blue,  mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01	0.000512312733804984\\
0.1	0.0191009562064\\
0.2	0.0647925989706224\\
0.3	0.114801511451087\\
0.4	0.150940261658175\\
0.5	0.165064439695363\\
0.6	0.157660280897378\\
0.7	0.133332230026793\\
0.8	0.0972798523933749\\
0.9	0.0528015226855782\\
0.99	0.00492407539586945\\
};
%\addlegendentry{RHub}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.01	0.000395694861013989\\
0.1	0.0192239090001103\\
0.2	0.0689960890898633\\
0.3	0.131848486779644\\
0.4	0.188565115518958\\
0.5	0.224467996437529\\
0.6	0.232296032302098\\
0.7	0.211232114195948\\
0.8	0.164240164609442\\
0.9	0.0944331207347773\\
0.99	0.0113967453911146\\
};
%\addlegendentry{RSCM}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	0.00145843002187265\\
0.1	0.0202124524515964\\
0.2	0.07008074357882\\
0.3	0.13287155150762\\
0.4	0.189399126599409\\
0.5	0.225112556090573\\
0.6	0.232822467790705\\
0.7	0.211698805297594\\
0.8	0.164535613645342\\
0.9	0.0940154661531268\\
0.99	0.0103394699136439\\
};
%\addlegendentry{LW}

\addplot [color=gray, mark=asterisk, mark options={solid, gray}]
  table[row sep=crcr]{%
0.01	0.000734705552498082\\
0.1	0.0194624764337754\\
0.2	0.0698405447705404\\
0.3	0.134117497929456\\
0.4	0.193158911358285\\
0.5	0.232101599396783\\
0.6	0.243123187593591\\
0.7	0.225039349906912\\
0.8	0.180911914762211\\
0.9	0.115985021396757\\
0.99	0.0429465138874807\\
};
%\addlegendentry{CV}

\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	0.000567893839284928\\
0.1	0.0191655997610678\\
0.2	0.0645251656775913\\
0.3	0.113661932508874\\
0.4	0.148672127933951\\
0.5	0.161850824615797\\
0.6	0.154000466959643\\
0.7	0.129806361369912\\
0.8	0.0943990005345974\\
0.9	0.0510142691037439\\
0.99	0.00451740608584176\\
};
%\addlegendentry{RTyl}

\addplot [color=black!70!blue, mark=triangle, mark options={solid, rotate=90, black!70!blue}]
  table[row sep=crcr]{%
0.01	0.000543692226980604\\
0.1	0.0191231863388967\\
0.2	0.0643362309033461\\
0.3	0.112931935627039\\
0.4	0.147496518106624\\
0.5	0.160523584859671\\
0.6	0.152583333392534\\
0.7	0.128316033178407\\
0.8	0.0929807188055738\\
0.9	0.0499066635326885\\
0.99	0.00396566090815559\\
};
%\addlegendentry{CWH}

\end{axis}

\end{tikzpicture}%

==> tikz/rho_n120.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.40000,0.40000,0.00000}%
%
\begin{tikzpicture}
\scriptsize
\begin{axis}[%
width=0.48\fwidth,
height=0.48\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.01,
xmax=0.99,
xlabel style={font=\color{white!15!black}},
xlabel={\small $\rho$},
ymin=0.00036272596943515,
ymax=0.219037924853015,
%ytick={0.128, 0.129,  0.13},
 yticklabel style={/pgf/number format/.cd,fixed,precision=2},
%ylabel style={font=\color{white!15!black}},
%ylabel={normalized MSE of shape},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.03,0.97)}, anchor=north west, legend columns=7, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=red, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
0.01	0.000505120936454884\\
0.1	0.0189176002108171\\
0.2	0.062155344046241\\
0.3	0.106276160227824\\
0.4	0.134785214841453\\
0.5	0.142793170329264\\
0.6	0.132889035187492\\
0.7	0.110095974213911\\
0.8	0.079003129571135\\
0.9	0.0421330141534193\\
0.99	0.00354113901803021\\
};
%\addlegendentry{RMVT}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01	0.000469311947090165\\
0.1	0.0188930391883767\\
0.2	0.0625702970526931\\
0.3	0.107767116675541\\
0.4	0.13757537318512\\
0.5	0.146552976705113\\
0.6	0.136989743999578\\
0.7	0.113886177571156\\
0.8	0.0819466382596226\\
0.9	0.0438288410384132\\
0.99	0.00380112306442088\\
};
%\addlegendentry{RHub}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.01	0.00036272596943515\\
0.1	0.0191025576635515\\
0.2	0.0676716172726876\\
0.3	0.127006477599916\\
0.4	0.177741572872004\\
0.5	0.206914516396337\\
0.6	0.209685721577823\\
0.7	0.187133191394226\\
0.8	0.14299309847989\\
0.9	0.0802440555333465\\
0.99	0.00888030461526212\\
};
%\addlegendentry{RSCM}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	0.00114103094821682\\
0.1	0.0198470917059182\\
0.2	0.0686022589405766\\
0.3	0.127838094890577\\
0.4	0.17837421299539\\
0.5	0.207321149870929\\
0.6	0.209897174252829\\
0.7	0.187193478131448\\
0.8	0.142869581165313\\
0.9	0.079687212366745\\
0.99	0.00805853358597888\\
};
%\addlegendentry{LW}

\addplot [color=gray, mark=asterisk, mark options={solid, gray}]
  table[row sep=crcr]{%
0.01	0.000624708012850996\\
0.1	0.0193224975517778\\
0.2	0.0686009533489917\\
0.3	0.129309550819016\\
0.4	0.182191947250933\\
0.5	0.213911396702749\\
0.6	0.219037924853015\\
0.7	0.198617431686971\\
0.8	0.156591175020703\\
0.9	0.0976549147951894\\
0.99	0.0358747379022347\\
};
%\addlegendentry{CV}

\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	0.000512074408790379\\
0.1	0.018937860073575\\
0.2	0.0622707409488322\\
0.3	0.106643558425067\\
0.4	0.135469139559923\\
0.5	0.143716992739195\\
0.6	0.13389969588509\\
0.7	0.111034820728456\\
0.8	0.0797439869392675\\
0.9	0.0425743700161754\\
0.99	0.00356248599188928\\
};
%\addlegendentry{RTyl}

\addplot [color=black!70!blue,  mark=triangle, mark options={solid, rotate=90, black!70!blue}]
  table[row sep=crcr]{%
0.01	0.000490721441547201\\
0.1	0.0188996121838204\\
0.2	0.062094093616778\\
0.3	0.106053831767406\\
0.4	0.134628244318899\\
0.5	0.142840972671412\\
0.6	0.133009801594739\\
0.7	0.110121892813474\\
0.8	0.0788706389559361\\
0.9	0.0418642588810951\\
0.99	0.00318987280649322\\
};
%\addlegendentry{CWH}

\end{axis}
\end{tikzpicture}%

==> tikz/rho_n60.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.40000,0.40000,0.00000}%
%
\begin{tikzpicture}
\scriptsize
\begin{axis}[%
width=0.48\fwidth,
height=0.48\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.01,
xmax=0.99,
xlabel style={font=\color{white!15!black}},
xlabel={\small $\rho$},
ymin=0.000504499890995826,
ymax=0.302391223125055,
ylabel style={font=\color{white!15!black}},
ylabel={$\| \hat{ \bo V}- \bo V \|_{\mathrm{F}}^2/\| \bo V \|_{\mathrm{F}}^2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.03,0.97)}, anchor=north west, legend columns=7, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=red, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
0.01	0.000725102387830098\\
0.1	0.0196157506410019\\
0.2	0.0695919001610987\\
0.3	0.130611059396178\\
0.4	0.183731025546231\\
0.5	0.21499961916004\\
0.6	0.218568297342243\\
0.7	0.195275028980625\\
0.8	0.149440639932588\\
0.9	0.0851088280839941\\
0.99	0.00901925113936942\\
};
%\addlegendentry{RMVT}

\addplot [color=blue,mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01	0.000607075888557948\\
0.1	0.0194756223613268\\
0.2	0.069833555961607\\
0.3	0.132447663858524\\
0.4	0.188240990282302\\
0.5	0.222630921571338\\
0.6	0.228775463413582\\
0.7	0.206591793321176\\
0.8	0.159814329866107\\
0.9	0.0921251115766955\\
0.99	0.0104884310217124\\
};
%\addlegendentry{RHub}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.01	0.000504499890995826\\
0.1	0.0194880493742978\\
0.2	0.0717168964208952\\
0.3	0.141770202098149\\
0.4	0.211980651222111\\
0.5	0.265489316908488\\
0.6	0.289929808444324\\
0.7	0.278479536980706\\
0.8	0.228886575500452\\
0.9	0.140335714400963\\
0.99	0.0204917756316276\\
};
%\addlegendentry{RSCM}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	0.00360646834842675\\
0.1	0.02246653628072\\
0.2	0.0741844062661194\\
0.3	0.144001905760762\\
0.4	0.213849005303455\\
0.5	0.266992678894246\\
0.6	0.291212070004899\\
0.7	0.279716270536932\\
0.8	0.229982658956798\\
0.9	0.140256538688018\\
0.99	0.0186759024168597\\
};
%\addlegendentry{LW}

\addplot [color=gray, mark=asterisk, mark options={solid, gray}]
  table[row sep=crcr]{%
0.01	0.000995073032543253\\
0.1	0.0198403297314513\\
0.2	0.0722032102751683\\
0.3	0.143582948617177\\
0.4	0.216121515570968\\
0.5	0.273279198358849\\
0.6	0.302391223125055\\
0.7	0.296597533652204\\
0.8	0.253377142827457\\
0.9	0.173650383566424\\
0.99	0.0693072511914826\\
};
%\addlegendentry{CV}

\addplot [color=mycolor2,  mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	0.000748482615194178\\
0.1	0.0196624926136079\\
0.2	0.0697961913590655\\
0.3	0.131350034423155\\
0.4	0.185419494248587\\
0.5	0.217752856248069\\
0.6	0.222106339183032\\
0.7	0.199021607948765\\
0.8	0.152671279147201\\
0.9	0.0870030697536966\\
0.99	0.0088542961484244\\
};
%\addlegendentry{RTyl}

\addplot [color=black!70!blue, mark=triangle, mark options={solid, rotate=90, black!70!blue}]
  table[row sep=crcr]{%
0.01	0.000700325627522554\\
0.1	0.0195709613837802\\
0.2	0.0693700585096262\\
0.3	0.129535591808867\\
0.4	0.181520944008636\\
0.5	0.212278892204802\\
0.6	0.21556546749848\\
0.7	0.191678313304104\\
0.8	0.145240366360079\\
0.9	0.081021175133647\\
0.99	0.0068435131824872\\
};
%\addlegendentry{CWH}

\end{axis}
\end{tikzpicture}%
